The LBK theorem to all orders

We study the soft limit of one-photon radiation at next-to-leading power (NLP) in the framework of heavy-quark effective theory (HQET) to all orders in perturbation theory. We establish the soft theorem that for unpolarised scattering the radiative contribution up to NLP is entirely determined by the non-radiative amplitude. This generalises the Low-Burnett-Kroll (LBK) theorem for QED to all orders. All hard matching corrections can be calculated by applying the LBK differential operator to the non-radiative amplitude. The virtual corrections in the effective theory vanish beyond one loop, resulting in a one-loop exact soft function. As a first, non-trivial application we calculate the real-virtual-virtual electron-line corrections to muon-electron scattering at NLP in the soft limit.

==> figures/ampLP.tex <==

   
   \draw[line width=.3mm,style=double]  (-1.2,0) -- (1,0);
   \draw[line width=.3mm,style=double]  (1,0) -- (1.75,.75);
   \draw[line width=.3mm,style=double]  (1,0) -- (1.75,-.75);

   \draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

   \node at (-1.1,.3) {\footnotesize{$v_i$}};

   \draw[line width=0.3mm,photon]  (-.2,0) -- (-.2,+1) node[right]{\footnotesize{$k$}};

   \draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{LP}$}};


==> figures/ampLP_soft.tex <==


   
   \draw[line width=.3mm,style=double]  (-1.2,0) -- (1,0);
   \draw[line width=.3mm,style=double]  (1,0) -- (2.7,.25);
   \draw[line width=.3mm,style=double]  (1,0) -- (2.75,0);
   \draw[line width=.3mm,style=double]  (1,0) -- (2.7,-.25);
   
   \draw[line width=.3mm]  [fill=black] (2.9,.25) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (2.925,0) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (2.9,-.25) circle (0.02);
   
   \node at (-1.1,.3) {\footnotesize{$v_i$}};

   \draw[line width=0.3mm,photon]  (-.3,0) -- (-.3,1) node[right]{\footnotesize{$k$}};
   %\draw [line width=0.3mm,dashed,rotate around={50:(-.3,0)}] (-.9,0) ellipse(0.5 and 0.27);
   \centerarc [line width=0.3mm, dashed](.95,.2)(0:-170:1.32);

   \draw[line width=.3mm]  [fill=white] (-.3,0) circle (0.2);
   \draw[line width=.3mm] (-.3-.15,0.-.15) -- (-.3+.15,0.+.15);
   \draw[line width=.3mm] (-.3+.15,0.-.15) -- (-.3-.15,0.+.15);

   \draw[line width=.3mm]  [fill=white] (2.25,0) circle (0.25);
   \draw[line width=.3mm] (2.25-.15,-.2) -- (2.25+.15,.2);
   \draw[line width=.3mm] (2.25+.15,-.2) -- (2.25-.15,.2);


   \draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{LP}$}};

   %\node at (-1,-1) {\tiny{$t$}};
   \node at (.45,-1.2) {\tiny{$u$}};
   \node at (2.3,.55) {\footnotesize{$\Gamma_{n-1}$}};


==> figures/ampLP_soft_2L_diag1.tex <==

   \draw[line width=.3mm,style=double]  (-1.2,0) -- (1,0);
   \draw[line width=.3mm,style=double]  (1,0) -- (2.7,.25);
   \draw[line width=.3mm,style=double]  (1,0) -- (2.75,0);
   \draw[line width=.3mm,style=double]  (1,0) -- (2.7,-.25);
   
   \draw[line width=.3mm]  [fill=black] (2.9,.25) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (2.925,0) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (2.9,-.25) circle (0.02);
   
   \node at (-1.1,.3) {\footnotesize{$v_i$}};
   \node at (2.7,-.6) {\footnotesize{$v_j$}};
   \node at (2.7,.6) {\footnotesize{$v_k$}};

   \centerarc [line width=0.3mm, photon](.75,-.9)(40:148:1.7);
    \centerarc [line width=0.3mm, photon](.5,.5)(-25:-160:1.6);
    \draw[fill=white,draw=none] (-.3,.5) circle (0.2);
     \draw[line width=0.3mm,photon]  (-.3,0) -- (-.3,1) node[left]{\footnotesize{$k$}};
  
   \draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{LP}$}};

    \node at (0,-.7) {\footnotesize{$\ell_1$}};
    \node at (.8,1.15) {\footnotesize{$\ell_2$}};



==> figures/ampLP_soft_diag1.tex <==

   \draw[line width=.3mm,style=double]  (-1.2,0) -- (1,0);
   \draw[line width=.3mm,style=double]  (1,0) -- (2.7,.25);
   \draw[line width=.3mm,style=double]  (1,0) -- (2.75,0);
   \draw[line width=.3mm,style=double]  (1,0) -- (2.7,-.25);
   
   \draw[line width=.3mm]  [fill=black] (2.9,.25) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (2.925,0) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (2.9,-.25) circle (0.02);
   
   \node at (-1.1,.3) {\footnotesize{$v_i$}};
   \node at (2.7,-.6) {\footnotesize{$v_j$}};

   \draw[line width=0.3mm,photon]  (-.5,0) -- (-.5,1) node[right]{\footnotesize{$k$}};
   \centerarc [line width=0.3mm, photon](.5,.2)(-15:-170:1.34);

   \draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{LP}$}};

    \node at (-.9,-.8) {\footnotesize{$\ell$}};

==> figures/ampLP_soft_diag2.tex <==
  \draw[line width=.3mm,style=double]  (-1.2,0) -- (1,0);
   \draw[line width=.3mm,style=double]  (1,0) -- (2.7,.25);
   \draw[line width=.3mm,style=double]  (1,0) -- (2.75,0);
   \draw[line width=.3mm,style=double]  (1,0) -- (2.7,-.25);
   
   \draw[line width=.3mm]  [fill=black] (2.9,.25) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (2.925,0) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (2.9,-.25) circle (0.02);
   
   \node at (-1.1,.3) {\footnotesize{$v_i$}};
   \node at (2.7,-.6) {\footnotesize{$v_j$}};

   \draw[line width=0.3mm,photon]  (-.5,0) -- (-.5,1) node[right]{\footnotesize{$k$}};
   \centerarc [line width=0.3mm, photon](1.2,.2)(-20:-170:1.34);

   \draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{LP}$}};

    \node at (-.2,-.8) {\footnotesize{$\ell$}};


==> figures/ampLP_soft_diag3.tex <==
  \draw[line width=.3mm,style=double]  (-1.2,0) -- (1,0);
   \draw[line width=.3mm,style=double]  (1,0) -- (2.7,.25);
   \draw[line width=.3mm,style=double]  (1,0) -- (2.75,0);
   \draw[line width=.3mm,style=double]  (1,0) -- (2.7,-.25);
   
   \draw[line width=.3mm]  [fill=black] (2.9,.25) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (2.925,0) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (2.9,-.25) circle (0.02);
   
   \node at (-1.1,.3) {\footnotesize{$v_i$}};

   \draw[line width=0.3mm,photon]  (-.5,0) -- (-.5,1) node[right]{\footnotesize{$k$}};
   \centerarc [line width=0.3mm, photon](-.5,0)(0:-180:.45);

   \draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{LP}$}};



==> figures/ampLP_soft_diag4.tex <==
  \draw[line width=.3mm,style=double]  (-1.2,0) -- (1,0);
   \draw[line width=.3mm,style=double]  (1,0) -- (2.7,.25);
   \draw[line width=.3mm,style=double]  (1,0) -- (2.75,0);
   \draw[line width=.3mm,style=double]  (1,0) -- (2.7,-.25);
   
   \draw[line width=.3mm]  [fill=black] (2.9,.25) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (2.925,0) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (2.9,-.25) circle (0.02);
   
   \node at (-1.1,.3) {\footnotesize{$v_i$}};

   \draw[line width=0.3mm,photon]  (-.8,0) -- (-.8,1) node[right]{\footnotesize{$k$}};
   \centerarc [line width=0.3mm, photon](-.2,0)(0:-180:.45);
   
   \draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{LP}$}};



==> figures/ampLP_soft_gen.tex <==


   
   \draw[line width=.3mm,style=double]  (-1.2,0) -- (1,0);
   \draw[line width=.3mm,style=double]  (1,0) -- (2.7,.25);
   \draw[line width=.3mm,style=double]  (1,0) -- (2.75,0);
   \draw[line width=.3mm,style=double]  (1,0) -- (2.7,-.25);
   
   \draw[line width=.3mm]  [fill=black] (2.9,.25) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (2.925,0) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (2.9,-.25) circle (0.02);
   
   \node at (-1.1,.3) {\footnotesize{$v_i$}};

   \draw[line width=0.3mm,photon]  (-.6,0) -- (-.6,1) node[right]{\footnotesize{$k$}};
   \draw [line width=0.3mm,dashed,rotate around={50:(-.6,0)}] (-1.2,0) ellipse(0.5 and 0.27);
   \centerarc [line width=0.3mm, dashed](.8,.2)(0:-170:1.4);
   \centerarc [line width=0.3mm, photon](-.22,0)(0:180:.35);


   \draw[line width=.3mm]  [fill=white] (-.6,0) circle (0.2);
   \draw[line width=.3mm] (-.6-.15,0.-.15) -- (-.6+.15,0.+.15);
   \draw[line width=.3mm] (-.6+.15,0.-.15) -- (-.6-.15,0.+.15);

   \draw[line width=.3mm]  [fill=white] (2.25,0) circle (0.25);
   \draw[line width=.3mm] (2.25-.15,-.2) -- (2.25+.15,.2);
   \draw[line width=.3mm] (2.25+.15,-.2) -- (2.25-.15,.2);


   \draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{LP}$}};

   \node at (-1.3,-1) {\tiny{$t$}};
   \node at (.2,-1.2) {\tiny{$u$}};
   \node at (2.3,.55) {\footnotesize{$\Gamma_{n-1}$}};


==> figures/ampNLP1.tex <==

   
   \draw[line width=.3mm,style=double]  (-1.2,0) -- (1,0);
   \draw[line width=.3mm,style=double]  (1,0) -- (1.75,.75);
   \draw[line width=.3mm,style=double]  (1,0) -- (1.75,-.75);

   \draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

   \draw[line width=0.3mm,photon]  (-.2,0) -- (-.2,1) node[right]{\footnotesize{$k$}};

   \node at (-1.1,.3) {\footnotesize{$v_i$}};

   \draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{NLP}$}};


==> figures/ampNLP2.tex <==

   
   \draw[line width=.3mm,style=double]  (-.25,0) -- (1,0);
   \draw[line width=.3mm,style=double]  (1,0) -- (1.75,.75);
   \draw[line width=.3mm,style=double]  (1,0) -- (1.75,-.75);

   \draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

   \draw[line width=0.3mm,photon]  (1,0) -- (1,1) node[right]{\footnotesize{$k$}};

   \draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{NLP}$}};


==> figures/ampNLP_soft1.tex <==

   
   \draw[line width=.3mm,style=double]  (-1.2,0) -- (1,0);
   \draw[line width=.3mm,style=double]  (1,0) -- (2,1);
   \draw[line width=.3mm,style=double]  (1,0) -- (2,-1);

   \draw[line width=0.3mm,photon]  (-.3,0) -- (-.3,1) node[right]{\footnotesize{$k$}};
   \draw [line width=0.3mm,dashed,rotate around={45:(-.3,0)}] (-.9,0) ellipse(0.5 and 0.3);
   \centerarc [line width=0.3mm, dashed](.9,.2)(-40:-170:1.2);

   \draw[line width=.3mm]  [fill=white] (-.3,0) circle (0.2);
   \draw[line width=.3mm] (-.3-.15,0.-.15) -- (-.3+.15,0.+.15);
   \draw[line width=.3mm] (-.3+.15,0.-.15) -- (-.3-.15,0.+.15);

   \draw[line width=.3mm]  [fill=white] (1.7,-.7) circle (0.2);
   \draw[line width=.3mm] (1.7-.15,-.7-.15) -- (1.7+.15,-.7+.15);
   \draw[line width=.3mm] (1.7+.15,-.7-.15) -- (1.7-.15,-.7+.15);


   \draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{NLP}$}};

   \node at (-1,-1) {\tiny{$n$}};
   \node at (.5,-1.2) {\tiny{$m-n$}};



==> figures/ampNLP_soft2.tex <==

   
   \draw[line width=.3mm,style=double]  (-1.2,0) -- (1,0);
   \draw[line width=.3mm,style=double]  (1,0) -- (2,1);
   \draw[line width=.3mm,style=double]  (1,0) -- (2,-1);


   \draw[line width=0.3mm,photon]  (1,0) -- (1,1) node[right]{\footnotesize{$k$}};
   \draw [line width=0.3mm,dashed,rotate around={45:(-.3,0)}] (-.9,0) ellipse(0.5 and 0.3);
   \centerarc [line width=0.3mm, dashed](.9,.2)(-40:-170:1.2);

   \draw[line width=.3mm]  [fill=white] (-.3,0) circle (0.2);
   \draw[line width=.3mm] (-.3-.15,0.-.15) -- (-.3+.15,0.+.15);
   \draw[line width=.3mm] (-.3+.15,0.-.15) -- (-.3-.15,0.+.15);

   \draw[line width=.3mm]  [fill=white] (1.7,-.7) circle (0.2);
   \draw[line width=.3mm] (1.7-.15,-.7-.15) -- (1.7+.15,-.7+.15);
   \draw[line width=.3mm] (1.7+.15,-.7-.15) -- (1.7-.15,-.7+.15);


   \draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{NLP}$}};

   \node at (-1,-1) {\tiny{$n$}};
   \node at (.5,-1.2) {\tiny{$m-n$}};



==> figures/ampNLP_soft3.tex <==

   
   \draw[line width=.3mm,style=double]  (-1.2,0) -- (1,0);
   \draw[line width=.3mm,style=double]  (1,0) -- (2,1);
   \draw[line width=.3mm,style=double]  (1,0) -- (2,-1);


   \draw[line width=0.3mm,photon]  (-.3,0) -- (-.3,1) node[right]{\footnotesize{$k$}};
   \draw [line width=0.3mm,dashed,rotate around={45:(-.3,0)}] (-.9,0) ellipse(0.5 and 0.3);
   \centerarc [line width=0.3mm, dashed](.9,.2)(-40:-170:1.2);
   \centerarc [line width=0.3mm, photon](.3,-.5)(30:130:.9);


   \draw[line width=.3mm]  [fill=white] (-.3,0) circle (0.2);
   \draw[line width=.3mm] (-.3-.15,0.-.15) -- (-.3+.15,0.+.15);
   \draw[line width=.3mm] (-.3+.15,0.-.15) -- (-.3-.15,0.+.15);

   \draw[line width=.3mm]  [fill=white] (1.7,-.7) circle (0.2);
   \draw[line width=.3mm] (1.7-.15,-.7-.15) -- (1.7+.15,-.7+.15);
   \draw[line width=.3mm] (1.7+.15,-.7-.15) -- (1.7-.15,-.7+.15);


   \draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{NLP}$}};

   \node at (-1,-1) {\tiny{$n$}};
   \node at (.5,-1.2) {\tiny{$m-n$}};



==> figures/amp_mag.tex <==

   
   \draw[line width=.3mm,style=double]  (-1.2,0) -- (1,0);
   \draw[line width=.3mm,style=double]  (1,0) -- (1.75,.75);
   \draw[line width=.3mm,style=double]  (1,0) -- (1.75,-.75);

   \draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

   \node at (-1.1,.3) {\footnotesize{$v_i$}};

   \draw[line width=0.3mm,photon]  (-.2,0) -- (-.2,1) node[right]{\footnotesize{$k$}};
   \draw (-.3,0) -- (-.2,0) 
     node[draw,isosceles triangle,fill=black,rotate=-90,minimum size=.3cm,inner sep = 0pt]{};

   \draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{LP}$}};


==> figures/amp_mag_higher.tex <==

   
   \draw[line width=.3mm,style=double]  (-1.2,0) -- (1,0);
   \draw[line width=.3mm,style=double]  (1,0) -- (1.75,.75);
   \draw[line width=.3mm,style=double]  (1,0) -- (1.75,-.75);

   \draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

   \node at (-1.1,.3) {\footnotesize{$v_i$}};

   \draw[line width=0.3mm,photon]  (-.2,0) -- (-.2,1) node[right]{\footnotesize{$k$}};
   \node[draw,isosceles triangle,fill=black,rotate=-90,minimum size=.3cm,inner sep = 0pt] at (-.2,0) {};

   \draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{LP}$}};
   \node at (-.4,-.4) {\footnotesize{$\tilde{C}_\text{mag}$}};


==> figures/ampsoft1.tex <==

   
   
   \draw[line width=.3mm,style=double]  (-3,0) -- (1,0);
   \draw[line width=.3mm,style=double]  (1,0) -- (2.7,.25);
   \draw[line width=.3mm,style=double]  (1,0) -- (2.75,0);
   \draw[line width=.3mm,style=double]  (1,0) -- (2.7,-.25);

   \draw[line width=.3mm]  [fill=black] (2.9,.25) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (2.925,0) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (2.9,-.25) circle (0.02);
   
   \node at (-2.9,.3) {\footnotesize{$v_i$}};

   \centerarc [line width=0.3mm, dashed](-1.25,0)(0:180:1);
   \centerarc [line width=0.3mm, dashed](.05,.5)(-10:-170:2.35);
   \centerarc [line width=0.3mm, dashed](-.75,0)(0:-180:.5);
   \centerarc [line width=0.3mm, dashed](.5,.3)(-10:-170:1.75);
   \centerarc [line width=0.3mm, dashed](1.,.2)(-10:-170:1.15);
   \draw [line width=0.3mm,dashed,rotate around={-135:(0,0)}] (-.4,-.2) ellipse(0.5 and 0.27);

   \draw[line width=.3mm]  [fill=white] (-2.25,0) circle (0.2);
   \draw[line width=.3mm] (-2.25-.15,0.-.15) -- (-2.25+.15,0.+.15);
   \draw[line width=.3mm] (-2.25+.15,0.-.15) -- (-2.25-.15,0.+.15);

   \draw[line width=.3mm]  [fill=black] (-1.25,0) circle (0.15);
   \node at (-1,.35) {\footnotesize{$F$}};
   \draw[line width=0.3mm,photon]  (-1.25,0) -- (-1.25,1.35) node[left]{\footnotesize{$k$}};

   \draw[line width=.3mm]  [fill=white] (-.25,0) circle (0.2);
   \draw[line width=.3mm] (-.25-.15,0.-.15) -- (-.25+.15,0.+.15);
   \draw[line width=.3mm] (-.25+.15,0.-.15) -- (-.25-.15,0.+.15);

   \draw[line width=.3mm]  [fill=white] (2.25,0) circle (0.25);
   \draw[line width=.3mm] (2.25-.15,-.2) -- (2.25+.15,.2);
   \draw[line width=.3mm] (2.25+.15,-.2) -- (2.25-.15,.2);
   \draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{LP}$}};

   \node at (-2.1,-1) {\tiny{$w$}};
   \node at (.45,-1.2) {\tiny{$s-q$}};
   \node at (-1.7,.7) {\tiny{$r$}};
   \node at (-.5,-.65) {\tiny{$q$}};
   \node at (1.,-.7) {\tiny{$u-w$}};
   \node at (.3,1) {\tiny{$t-r$}};
   \node at (2.3,.55) {\footnotesize{$\Gamma_{n-1}$}};




==> figures/ampsoft2.tex <==

   
   
   \draw[line width=.3mm,style=double]  (-3,0) -- (1,0);
   \draw[line width=.3mm,style=double]  (1,0) -- (2.7,.25);
   \draw[line width=.3mm,style=double]  (1,0) -- (2.75,0);
   \draw[line width=.3mm,style=double]  (1,0) -- (2.7,-.25);

   \draw[line width=.3mm]  [fill=black] (2.9,.25) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (2.925,0) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (2.9,-.25) circle (0.02);
   
   \node at (-2.9,.3) {\footnotesize{$v_i$}};

   \centerarc [line width=0.3mm, dashed](-1.25,0)(0:180:1);
   \centerarc [line width=0.3mm, dashed](.05,.5)(-10:-170:2.35);
   \centerarc [line width=0.3mm, dashed](-.75,0)(0:-180:.5);
   \centerarc [line width=0.3mm, dashed](.5,.3)(-10:-170:1.75);
   \centerarc [line width=0.3mm, dashed](1.,.2)(-10:-170:1.15);
   \draw [line width=0.3mm,dashed,rotate around={-135:(0,0)}] (-.4,-.2) ellipse(0.5 and 0.27);

   \draw[line width=0.3mm,photon]  (-2.25,0) -- (-2.25,1.35) node[left]{\footnotesize{$k$}};  
   \draw[line width=.3mm]  [fill=white] (-2.25,0) circle (0.2);
   \draw[line width=.3mm] (-2.25-.15,0.-.15) -- (-2.25+.15,0.+.15);
   \draw[line width=.3mm] (-2.25+.15,0.-.15) -- (-2.25-.15,0.+.15);

   \draw[line width=.3mm]  [fill=black] (-1.25,0) circle (0.15);
   \node at (-1,.35) {\footnotesize{$F$}};


   \draw[line width=.3mm]  [fill=white] (-.25,0) circle (0.2);
   \draw[line width=.3mm] (-.25-.15,0.-.15) -- (-.25+.15,0.+.15);
   \draw[line width=.3mm] (-.25+.15,0.-.15) -- (-.25-.15,0.+.15);

   \draw[line width=.3mm]  [fill=white] (2.25,0) circle (0.25);
   \draw[line width=.3mm] (2.25-.15,-.2) -- (2.25+.15,.2);
   \draw[line width=.3mm] (2.25+.15,-.2) -- (2.25-.15,.2);
   \draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{LP}$}};

   \node at (-2.1,-1) {\tiny{$w$}};
   \node at (.45,-1.2) {\tiny{$s-q$}};
   \node at (-1.7,.7) {\tiny{$r$}};
   \node at (-.5,-.65) {\tiny{$q$}};
   \node at (1.,-.7) {\tiny{$u-w$}};
   \node at (.3,1) {\tiny{$t-r$}};
   \node at (2.3,.55) {\footnotesize{$\Gamma_{n-1}$}};





==> figures/ampsoft3.tex <==

   
   
   \draw[line width=.3mm,style=double]  (-3,0) -- (1,0);
   \draw[line width=.3mm,style=double]  (1,0) -- (2.7,.25);
   \draw[line width=.3mm,style=double]  (1,0) -- (2.75,0);
   \draw[line width=.3mm,style=double]  (1,0) -- (2.7,-.25);

   \draw[line width=.3mm]  [fill=black] (2.9,.25) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (2.925,0) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (2.9,-.25) circle (0.02);
   
   \node at (-2.9,.3) {\footnotesize{$v_i$}};

   \centerarc [line width=0.3mm, dashed](-1.25,0)(0:180:1);
   \centerarc [line width=0.3mm, dashed](.05,.5)(-10:-170:2.35);
   \centerarc [line width=0.3mm, dashed](-.75,0)(0:-180:.5);
   \centerarc [line width=0.3mm, dashed](.5,.3)(-10:-170:1.75);
   \centerarc [line width=0.3mm, dashed](1.,.2)(-10:-170:1.15);
   \draw [line width=0.3mm,dashed,rotate around={-135:(0,0)}] (-.4,-.2) ellipse(0.5 and 0.27);

   \draw[line width=.3mm]  [fill=white] (-2.25,0) circle (0.2);
   \draw[line width=.3mm] (-2.25-.15,0.-.15) -- (-2.25+.15,0.+.15);
   \draw[line width=.3mm] (-2.25+.15,0.-.15) -- (-2.25-.15,0.+.15);

   \draw[line width=.3mm]  [fill=black] (-1.25,0) circle (0.15);
   \node at (-1,.35) {\footnotesize{$F$}};

   \draw[line width=0.3mm,photon]  (-.25,0) -- (-.25,1.35) node[left]{\footnotesize{$k$}};
   \draw[line width=.3mm]  [fill=white] (-.25,0) circle (0.2);
   \draw[line width=.3mm] (-.25-.15,0.-.15) -- (-.25+.15,0.+.15);
   \draw[line width=.3mm] (-.25+.15,0.-.15) -- (-.25-.15,0.+.15);

   \draw[line width=.3mm]  [fill=white] (2.25,0) circle (0.25);
   \draw[line width=.3mm] (2.25-.15,-.2) -- (2.25+.15,.2);
   \draw[line width=.3mm] (2.25+.15,-.2) -- (2.25-.15,.2);
   \draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{LP}$}};

   \node at (-2.1,-1) {\tiny{$w$}};
   \node at (.45,-1.2) {\tiny{$s-q$}};
   \node at (-1.7,.7) {\tiny{$r$}};
   \node at (-.5,-.65) {\tiny{$q$}};
   \node at (1.,-.7) {\tiny{$u-w$}};
   \node at (.3,1) {\tiny{$t-r$}};
   \node at (2.3,.55) {\footnotesize{$\Gamma_{n-1}$}};




==> figures/diag1_hard.tex <==

   
   \draw[line width=.3mm]  (-1.2,0) -- (1,0);
   \draw[line width=.3mm]  (1,0) -- (1.75,.75);
   \draw[line width=.3mm]  (1,0) -- (1.75,-.75);

   \draw[line width=0.3mm,photon]  (-.2,0) -- (-.2,1) node[right]{\footnotesize{$k$}};

   \draw[line width=.3mm]  [fill=stuff] (-.2,0) circle (0.3) node[]{\footnotesize{$\Lambda$}};
   \draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\Gamma_n$}};


==> figures/diag2_hard.tex <==

   
   \draw[line width=.3mm]  (-.25,0) -- (1,0);
   \draw[line width=.3mm]  (1,0) -- (1.75,.75);
   \draw[line width=.3mm]  (1,0) -- (1.75,-.75);

   \draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

   \draw[line width=0.3mm,photon]  (1,0) -- (1,1) node[right]{\footnotesize{$k$}};

   \draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\Gamma_\text{int}$}};


==> figures/diag_ext.tex <==

   
   \draw[line width=.3mm]  (-1.2,0) -- (1,0);
   \draw[line width=.3mm]  (1,0) -- (1.75,.75);
   \draw[line width=.3mm]  (1,0) -- (1.75,-.75);

   \draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

   \node at (-1.1,.3) {\footnotesize{$p_i$}};

   \draw[line width=0.3mm,photon]  (-.2,0) -- (-.2,1) node[right]{\footnotesize{$k$}};


   \draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\Gamma_\text{ext}^{(0)}$}};


==> figures/diag_fac.tex <==

   
   \draw[line width=.3mm]  (-1.2,0) -- (1,0);
   \draw[line width=.3mm]  (1,0) -- (1.75,.75);
   \draw[line width=.3mm]  (1,0) -- (1.75,-.75);

   \draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

   \node at (-1.1,.3) {\footnotesize{$p_i$}};

   \draw[line width=0.3mm,photon]  (-.2,0) -- (-.2,1) node[right]{\footnotesize{$k$}};


   \draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\Gamma_\text{ext}$}};


==> figures/diag_int.tex <==

   
   \draw[line width=.3mm]  (-.25,0) -- (1,0);
   \draw[line width=.3mm]  (1,0) -- (1.75,.75);
   \draw[line width=.3mm]  (1,0) -- (1.75,-.75);

   \draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

   \draw[line width=0.3mm,photon]  (1,0) -- (1,1) node[right]{\footnotesize{$k$}};

   \draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\Gamma_\text{int}^{(0)}$}};


==> figures/diag_nonfac.tex <==

   
   \draw[line width=.3mm]  (-1.2,0) -- (1,0);
   \draw[line width=.3mm]  (1,0) -- (1.75,.75);
   \draw[line width=.3mm]  (1,0) -- (1.75,-.75);

   \draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

   \node at (-1.1,.3) {\footnotesize{$p_i$}};

   \draw[line width=0.3mm,photon]  (-.2,0) -- (-.2,1) node[right]{\footnotesize{$k$}};

   \draw[line width=.3mm]  [fill=stuff] (-.2,0) circle (0.3) node[]{\footnotesize{$\Lambda$}};
   \draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\Gamma_\text{ext}$}};


==> figures/diag_nonfac_higher.tex <==

   
   \draw[line width=.3mm]  (-1.2,0) -- (1,0);
   \draw[line width=.3mm]  (1,0) -- (1.75,.75);
   \draw[line width=.3mm]  (1,0) -- (1.75,-.75);

   \draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

   \node at (-1.1,.3) {\footnotesize{$p_i$}};

   \draw[line width=0.3mm,photon]  (-.2,0) -- (-.2,1) node[right]{\footnotesize{$k$}};

   \draw[line width=.3mm]  [fill=stuff] (-.2,0) circle (0.3) node[]{\footnotesize{$\tilde{\Lambda}$}};
   \draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\Gamma_\text{ext}$}};


==> figures/eik_insert.tex <==

   
   \draw[line width=.3mm,style=double]  (-2.3,0) -- (1,0);
   %\draw[line width=.3mm,style=double]  (1,0) -- (1.75,.75);
   %\draw[line width=.3mm,style=double]  (1,0) -- (1.75,-.75);

   \node at (-2.2,.3) {\footnotesize{$v$}};

   \draw[line width=0.3mm,photon]  (-1.8,0) -- (-1.8,1.);
   \draw[line width=.3mm]  [fill=black] (-1.6,.4) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (-1.5,.4) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (-1.4,.4) circle (0.02);
   \draw[line width=0.3mm,photon]  (-1.2,0) -- (-1.2,1.);
   \draw [decorate, decoration = {brace},line width = 0.3mm] (-1.9,1.1) --  (-1.1,1.1);
   \draw (-1.5,1.4) node[] {\footnotesize{$q$}};


   \draw[line width=0.3mm,photon]  (.4,0) -- (.4,1.);
   \draw[line width=.3mm]  [fill=black] (.2,.4) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (.1,.4) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (0.,.4) circle (0.02);
   \draw[line width=0.3mm,photon]  (-.2,0) -- (-.2,1.);
   \draw [decorate, decoration = {brace},line width = 0.3mm] (-.3,1.1) --  (.5,1.1);
   \draw (.1,1.4) node[] {\footnotesize{$r$}};

   \draw[line width=0.3mm,photon]  (-.7,0) -- (-.7,1.);
   \node at (-.7,1.2) {\footnotesize{$p_n$}};

   \draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.4);



==> figures/eik_noperm.tex <==

   
   \draw[line width=.3mm,style=double]  (-1.2,0) -- (1,0);
   %\draw[line width=.3mm,style=double]  (1,0) -- (1.75,.75);
   %\draw[line width=.3mm,style=double]  (1,0) -- (1.75,-.75);

   \node at (-1.1,.3) {\footnotesize{$v$}};

   \draw[line width=0.3mm,photon]  (-.7,0) -- (-.7,1.) node[left]{\footnotesize{$p_{\sigma(1)}$}};
   \draw[line width=0.3mm,photon]  (.4,0) -- (.4,1.) node[right]{\footnotesize{$p_{\sigma(n)}$}};
   \draw[line width=.3mm]  [fill=black] (.1,.4) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (-.15,.4) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (-.4,.4) circle (0.02);

   \draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.4);


==> figures/eik_noperm_less.tex <==

   
   \draw[line width=.3mm,style=double]  (-1.2,0) -- (1,0);
   %\draw[line width=.3mm,style=double]  (1,0) -- (1.75,.75);
   %\draw[line width=.3mm,style=double]  (1,0) -- (1.75,-.75);

   \node at (-1.2,.3) {\footnotesize{$v$}};

   \draw[line width=0.3mm,photon]  (-.7,0) -- (-.7,1.) node[left]{\footnotesize{$p_1$}};
   \draw[line width=0.3mm,photon]  (.4,0) -- (.4,1.) node[right]{\footnotesize{$p_{n-1}$}};
   \draw[line width=.3mm]  [fill=black] (.1,.4) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (-.15,.4) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (-.4,.4) circle (0.02);

   \draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.4);



==> figures/eik_perm.tex <==

   
   \draw[line width=.3mm,style=double]  (-1.2,0) -- (1,0);
   %\draw[line width=.3mm,style=double]  (1,0) -- (1.75,.75);
   %\draw[line width=.3mm,style=double]  (1,0) -- (1.75,-.75);

   \node at (-1.1,.3) {\footnotesize{$v$}};

   \draw[line width=0.3mm,photon]  (-.2,0) -- (-1.2,.95) node[left]{\footnotesize{$p_1$}};
   \draw[line width=0.3mm,photon]  (-.2,0) -- (.8,.95) node[right]{\footnotesize{$p_n$}};
   \draw[line width=.3mm]  [fill=black] (-.2,.8) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (-.4,.75) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (0.,.75) circle (0.02);

   \draw[line width=.3mm]  [fill=white] (-.2,0) circle (0.2);
   \draw[line width=.3mm] (-.2-.15,0.-.15) -- (-.2+.15,0.+.15);
   \draw[line width=.3mm] (-.2+.15,0.-.15) -- (-.2-.15,0.+.15);

   \draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.4);


==> figures/eikgen_insert.tex <==

   
   \draw[line width=.3mm,style=double]  (-2.3,0) -- (1,0);
   %\draw[line width=.3mm,style=double]  (1,0) -- (1.75,.75);
   %\draw[line width=.3mm,style=double]  (1,0) -- (1.75,-.75);

   \draw[line width=0.3mm,photon]  (-1.8,0) -- (-1.8,1.);
   \draw[line width=.3mm]  [fill=black] (-1.6,.4) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (-1.5,.4) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (-1.4,.4) circle (0.02);
   \draw[line width=0.3mm,photon]  (-1.2,0) -- (-1.2,1.);
   \draw [decorate, decoration = {brace},line width = 0.3mm] (-1.9,1.1) --  (-1.1,1.1);
   \draw (-1.5,1.4) node[] {\footnotesize{$q$}};


   \draw[line width=0.3mm,photon]  (.4,0) -- (.4,1.);
   \draw[line width=.3mm]  [fill=black] (.2,.4) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (.1,.4) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (0.,.4) circle (0.02);
   \draw[line width=0.3mm,photon]  (-.2,0) -- (-.2,1.);
   \draw [decorate, decoration = {brace},line width = 0.3mm] (-.3,1.1) --  (.5,1.1);
   \draw (.1,1.4) node[] {\footnotesize{$r$}};

   \draw[line width=0.3mm,photon]  (-.7,0) -- (-.7,1.);
   \node at (-.7,1.2) {\footnotesize{$\ell_n$}};

   \draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.4);
   \draw[line width=.3mm]  [fill=stuff] (-2.3,0) circle (0.15);
   \node at (-2.3,.4) {\footnotesize{$v,p$}};



==> figures/eikgen_noperm.tex <==

   

   \draw[line width=.3mm,style=double]  (-1.5,0) -- (1,0);
   %\draw[line width=.3mm,style=double]  (1,0) -- (1.75,.75);
   %\draw[line width=.3mm,style=double]  (1,0) -- (1.75,-.75);

   \draw[line width=0.3mm,photon]  (-.7,0) -- (-.7,1.) node[left]{\footnotesize{$\ell_{\sigma(1)}$}};
   \draw[line width=0.3mm,photon]  (.4,0) -- (.4,1.) node[right]{\footnotesize{$\ell_{\sigma(n)}$}};
   \draw[line width=.3mm]  [fill=black] (.1,.4) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (-.15,.4) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (-.4,.4) circle (0.02);


   \draw[line width=.3mm]  [fill=stuff] (1.25,0) circle (0.4);
   \draw[line width=.3mm]  [fill=stuff] (-1.5,0) circle (0.15);
   \node at (-1.5,.4) {\footnotesize{$v,p$}};




==> figures/eikgen_noperm_less1.tex <==

   
   \draw[line width=.3mm,style=double]  (-1.4,0) -- (1,0);
   %\draw[line width=.3mm,style=double]  (1,0) -- (1.75,.75);
   %\draw[line width=.3mm,style=double]  (1,0) -- (1.75,-.75);

   \draw[line width=0.3mm,photon]  (-.7,0) -- (-.7,1.) node[left]{\footnotesize{$\ell_1$}};
   \draw[line width=0.3mm,photon]  (.4,0) -- (.4,1.) node[right]{\footnotesize{$\ell_{n-1}$}};
   \draw[line width=.3mm]  [fill=black] (.1,.4) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (-.15,.4) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (-.4,.4) circle (0.02);

   \draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.4);
   \draw[line width=.3mm]  [fill=stuff] (-1.4,0) circle (0.15);
   \node at (-1.4,.4) {\footnotesize{$v,p$}};



==> figures/eikgen_noperm_less2.tex <==

   
   \draw[line width=.3mm,style=double]  (-1.4,0) -- (1,0);
   %\draw[line width=.3mm,style=double]  (1,0) -- (1.75,.75);
   %\draw[line width=.3mm,style=double]  (1,0) -- (1.75,-.75);

   \draw[line width=0.3mm,photon]  (-.7,0) -- (-.7,1.) node[left]{\footnotesize{$\ell_1$}};
   \draw[line width=0.3mm,photon]  (.4,0) -- (.4,1.) node[right]{\footnotesize{$\ell_{n-1}$}};
   \draw[line width=.3mm]  [fill=black] (.1,.4) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (-.15,.4) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (-.4,.4) circle (0.02);

   \draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.4);
   \draw[line width=.3mm]  [fill=stuff] (-1.4,0) circle (0.15);
   \node at (-1.55,.4) {\footnotesize{$v,p+\ell_n$}};



==> figures/eikgen_perm.tex <==

   
   \draw[line width=.3mm,style=double]  (-1.5,0) -- (1,0);
   %\draw[line width=.3mm,style=double]  (1,0) -- (1.75,.75);
   %\draw[line width=.3mm,style=double]  (1,0) -- (1.75,-.75);

   \draw[line width=0.3mm,photon]  (-.25,0) -- (-1.25,.95) node[left]{\footnotesize{$\ell_1$}};
   \draw[line width=0.3mm,photon]  (-.25,0) -- (.75,.95) node[right]{\footnotesize{$\ell_n$}};
   \draw[line width=.3mm]  [fill=black] (-.25,.8) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (-.45,.75) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (-.05,.75) circle (0.02);

   \draw[line width=.3mm]  [fill=white] (-.25,0) circle (0.2);
   \draw[line width=.3mm] (-.25-.15,0.-.15) -- (-.25+.15,0.+.15);
   \draw[line width=.3mm] (-.25+.15,0.-.15) -- (-.25-.15,0.+.15);

   \draw[line width=.3mm]  [fill=stuff] (1.25,0) circle (0.4);
   \draw[line width=.3mm]  [fill=stuff] (-1.5,0) circle (0.15);
   \node at (-1.5,.4) {\footnotesize{$v,p$}};




==> figures/lbk_schematic.tex <==

    
    \draw[line width=.3mm] (-1.3,-1) -- (-1.3,1);
    \draw[line width=.3mm] (1.3,-1) -- (1.3,1);
    \node at (1.5,1.15) {\small{$2$}};
    \draw[line width=.3mm] (-1,-1)-- (0,0);
    \draw[line width=.3mm] (0,0) -- (1,-1);
    \draw[line width=.3mm] (-1,+1) -- (0,0);
    \draw[line width=.3mm] (0,0) -- (1,+1);
    \draw[line width=.3mm]  [tightphoton] (.2,+1.2) node[right]{$k$} -- (0,0);
    
    \draw[line width=.3mm]  [fill=stuff] (0,0) circle (0.6);
    
    \node at (2,0) {$\wideeq{k\sim \lambda}$};

    \draw[line width=.3mm] (-1+4.25,-1)-- (0+4.25,0);
    \draw[line width=.3mm] (0+4.25,0) -- (1+4.25,-1);
    \draw[line width=.3mm] (-1+4.25,+1) -- (0+4.25,0);
    \draw[line width=.3mm] (0+4.25,0) -- (1+4.25,+1);
    
    \centerarc [line width=0.3mm,tightphoton, hard](0+4.25,0)(135:225:1.1);
    \draw[line width=.3mm]  [fill=hard] (-1.2+4.25,0) circle (0.35) node[]{$\eik$};
    \draw[line width=.3mm]  [fill=hard] (0+4.25,0) circle (0.45) node[]{$\mathcal{M}_n$};
    
    \node at (5.75,0) {$+$};
    
    \draw[line width=.3mm] (-1+8.,-1)-- (0+8.,0);
    \draw[line width=.3mm] (0+8.,0) -- (1+8.,-1);
    \draw[line width=.3mm] (-1+8.,+1) -- (0+8.,0);
    \draw[line width=.3mm] (0+8.,0) -- (1+8.,+1);
    \centerarc [line width=0.3mm,tightphoton, hard](0+8.,0)(135:225:1.1);
    \draw[line width=.3mm]  [fill=hard] (-1.2+8.,0) circle (0.35) node[]{$D$};
    \draw[line width=.3mm]  [fill=hard] (0+8.,0) circle (0.45) node[]{$\mathcal{M}_n$};
    
    \node at (9.5,0) {$+$};
    
    \draw[line width=.3mm] (-1+11.75,-1)-- (0+11.75,0);
    \draw[line width=.3mm] (0+11.75,0) -- (1+11.75,-1);
    \draw[line width=.3mm] (-1+11.75,+1) -- (0+11.75,0);
    \draw[line width=.3mm] (0+11.75,0) -- (1+11.75,+1);
    \centerarc [line width=0.3mm,tightphoton, soft](0+11.75,0)(135:225:1.1);
    \centerarc [line width=0.3mm,tightphoton, soft](11.75,-.5)(160:62:1.1);
    \draw[line width=.3mm]  [fill=hard] (0+11.75,0) circle (0.45) node[]{$\mathcal{M}_n$};
    \draw[line width=.3mm]  [fill=soft] (-1.2+11.75,0) circle (0.42) node[]{$S^{(1)}$};

    \node at (13.25,0) {$+$};
    \node at (14.25,0) {$\mathcal{O}(\lambda^0)$};


==> figures/vertex_OLP.tex <==

   
   \draw[line width=.3mm,style=double]  (-.25,0) -- (1,0);
   \draw[line width=.3mm,style=double]  (1,0) -- (1.75,.75);
   \draw[line width=.3mm,style=double]  (1,0) -- (1.75,-.75);

   \draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{LP}$}};


   \draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);


==> figures/vertex_ONLP1.tex <==

   
   \draw[line width=.3mm,style=double]  (-.25,0) -- (1,0);
   \draw[line width=.3mm,style=double]  (1,0) -- (1.75,.75);
   \draw[line width=.3mm,style=double]  (1,0) -- (1.75,-.75);

   \draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{NLP}$}};


   \draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);


==> figures/vertex_ONLP2.tex <==

   
   \draw[line width=.3mm,style=double]  (-.25,0) -- (1,0);
   \draw[line width=.3mm,style=double]  (1,0) -- (1.75,.75);
   \draw[line width=.3mm,style=double]  (1,0) -- (1.75,-.75);

   \draw[line width=0.3mm,photon]  (1,0) -- (1,1.1);

   \draw[line width=.3mm]  [fill=stuff] (1,0) circle (0.55) node[]{\footnotesize{$\mathcal{O}_\text{NLP}$}};

   \draw[line width=.3mm]  [fill=black] (1.8,.25) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (1.85,0.) circle (0.02);
   \draw[line width=.3mm]  [fill=black] (1.8,-.25) circle (0.02);

